Bootstrap Your Own Variance

Understanding model uncertainty is important for many applications. We propose Bootstrap Your Own Variance (BYOV), combining Bootstrap Your Own Latent (BYOL), a negative-free Self-Supervised Learning (SSL) algorithm, with Bayes by Backprop (BBB), a Bayesian method for estimating model posteriors. We find that the learned predictive std of BYOV vs. a supervised BBB model is well captured by a Gaussian distribution, providing preliminary evidence that the learned parameter posterior is useful for label free uncertainty estimation. BYOV improves upon the deterministic BYOL baseline (+2.83% test ECE, +1.03% test Brier) and presents better calibration and reliability when tested with various augmentations (eg: +2.4% test ECE, +1.2% test Brier for Salt & Pepper noise).

==> tikz/byov.tex <==



\newcommand{\xsep}{1.2}  %
\newcommand{\xysep}{0.2}  %
\newcommand{\ysep}{1.2}  %
\newcommand{\arrowoffset}{0.2} 
\newcommand{\emaoffset}{0.45} 

\newcommand{\arrowlinewidth}{0.6mm}
\newcommand{\newcolor}{AppleRed}

\begin{tikzpicture}[every text node part/.style={align=center}]

\node at (0,0) (x) {$X$};

\node at (\xsep,\ysep+\xysep) (x1t) {$X_1$};
\node at (\xsep,\ysep-\xysep) (x2t) {$X_2$};
\node [draw, rounded corners, rotate=-90] (encodert) at (2*\xsep,\ysep) {Encoder};
\node [draw, rounded corners, rotate=-90] (projectort) at (3*\xsep,\ysep) {Projector};
\node [draw, rounded corners, rotate=-90] (predictort) at (4*\xsep,\ysep) {Predictor};
\node (y1t) at (5*\xsep,\ysep+\xysep) {$y_1^\prime$};
\node (y2t) at (5*\xsep,\ysep-\xysep) {$y_2^\prime$};

\node at (\xsep,-\ysep-\xysep) (x1b) {$X_1$};
\node at (\xsep,-\ysep+\xysep) (x2b) {$X_2$};
\node [draw, rounded corners, rotate=-90] (encoderb) at (2*\xsep,-\ysep) {Encoder};
\node [draw, rounded corners, rotate=-90] (projectorb) at (3*\xsep,-\ysep) {Projector};
\node (y1b) at (5*\xsep,-\ysep-\xysep) {$y_1^\prime$};
\node (y2b) at (5*\xsep,-\ysep+\xysep) {$y_2^\prime$};

\node [rotate=-90] (encoderema) at (2*\xsep+\emaoffset,0) {EMA $\color{\newcolor}(\mu)$};
\node [rotate=-90] (projectorema) at (3*\xsep+\emaoffset,0) {EMA $\color{\newcolor}(\mu)$};

\node (loss) at (6*\xsep,0) {
${\color{\newcolor}\mathbb E_q[}\mathcal L(w,\mathcal D){\color{\newcolor}]-\beta\,\textrm{KL}}$};

\node [draw, rounded corners,color=\newcolor] (sampler) at (3*\xsep,2.5*\ysep) {
$\color{\newcolor}W\sim \mathcal N(\mu,\Sigma=\exp(\theta))$};

\draw[->,-latex,line width=\arrowlinewidth] (x) -- node [above,text width=2cm] {} (x2t);
\draw[->,-latex,line width=\arrowlinewidth] (\xsep+\arrowoffset,\ysep) -- node [above,text width=2cm] {} (encodert);
\draw[->,-latex,line width=\arrowlinewidth] (encodert) -- node [above,text width=2cm] {} (projectort);
\draw[->,-latex,line width=\arrowlinewidth] (projectort) -- node [above,text width=2cm] {} (predictort);
\draw[->,-latex,line width=\arrowlinewidth] (predictort) -- node [above,text width=2cm] {} (5*\xsep-\arrowoffset,\ysep);
\draw[->,-latex,line width=\arrowlinewidth] (y2t) -- node [above,text width=2cm] {} (loss);

\draw[->,-latex,line width=\arrowlinewidth] (x) -- node [above,text width=2cm] {} (x2b);
\draw[->,-latex,line width=\arrowlinewidth] (\xsep+\arrowoffset,-\ysep) -- node [above,text width=2cm] {} (encoderb);
\draw[->,-latex,line width=\arrowlinewidth] (encoderb) -- node [above,text width=2cm] {} (projectorb);
\draw[->,-latex,line width=\arrowlinewidth] (projectorb) -- node [above,text width=2cm] {} (5*\xsep-\arrowoffset,-\ysep);
\draw[->,-latex,line width=\arrowlinewidth] (y2b) -- node [above,text width=2cm] {} (loss);

\draw[->,-latex,dashed,line width=\arrowlinewidth] (encodert) -- node [above,rotate=-90] {} (encoderb);
\draw[->,-latex,dashed,line width=\arrowlinewidth] (projectort) -- node [above,rotate=-90] {} (projectorb);

\draw[->,latex-,line width=\arrowlinewidth,color=\newcolor] (encodert) -- node [above,text width=2cm] {} (encodert |- sampler.south);
\draw[->,latex-,line width=\arrowlinewidth,color=\newcolor] (projectort) -- node [above,text width=2cm] {} (projectort |- sampler.south);
\draw[->,latex-,line width=\arrowlinewidth,color=\newcolor] (predictort) -- node [above,text width=2cm] {} (predictort |- sampler.south);

\draw[->,-latex,line width=\arrowlinewidth,color=\newcolor] (sampler) to[out=0,in=90] ([xshift=1.2cm]loss.north);





  


\end{tikzpicture}

